Metal Abundances in the Hot Interstellar Medium in Early-Type Galaxies Observed with ASCA

We have analyzed ASCA data of 27 early-type galaxies, and studied the properties of their X-ray emitting ISM (Inter Stellar Medium) in detail. We found that overlapping lines and free-bound continuum cause strong coupling in the derived abundances of various elements. The abundance determination is also difficult due to the uncertainties in the Fe-L atomic physics, because Fe-L lines couple with O and Ne K-lines. However, when abundances of $\alpha$-elements are fixed, all the plasma codes give similar Fe abundances with a scattering of only 20-30%. To relax the strong coupling among the elements, we included 20% systematic errors in the Fe-L region of the spectra. Then, in X-ray luminous galaxies, the derived abundance of Fe and $\alpha$-elements both became $\sim 1$ solar within a factor of 2. This result relaxes the previous severe discrepancy between the ISM and stellar metallicities. The ISM metallicity in X-ray fainter galaxies is still uncertain, but we can at least constrain that contribution from type-Ia SN to the ISM abundance is lower than in X-ray luminous systems. These results strongly suggest that a large fraction of SN Ia products have escaped into intergalactic space.

==> (inline-0) <==
\begin{tabular}[t]{rcrrrlrc}
galaxy & &B  & D & $L_B$ &$\sigma$ & $r_e$ & $L_X$  \\
& (1) &(2)& (3) &(4) &(5) & (6) & (7)  \\ 
 \hline
 NGC 499  &-3 &12.79 &68.0 &10.60 &237    &21  &42.20\\
 NGC 507  &-2 &12.19 &68.0 &10.94 &365    &77  &42.69\\
 NGC 720  &-5 &11.15 &20.3 &10.34 &247    &40  &40.93\\
 NGC 1316 &-2 & 9.67 &16.9 &10.78 &252$^*$&81  &40.83\\
 NGC 1332 &-2 &11.17 &17.7 &10.22 &306$^*$&28$^*$  &40.40\\
% NGC 1395 &-5 &11.16 &20.0 &10.33 &258    &46  & \\
 NGC 1399 &-5 &10.85 &16.9 &10.31 &310    &42  &41.90\\
 NGC 1404 &-5 &11.20 &16.9 &10.17 &225    &27  &41.06\\
 NGC 1407 &-5 &10.65 &21.6 &10.60 &285    &72  &40.90\\
% NGC 2865 &-5&12.07 & 35.7 & 10.47 & 0.11&168&12&0.195\\
% NGC 3065 &-2 &12.87 &31.3 &10.04 &170$^*$& 9  &40.97\\
 NGC 3607 &-2 &10.95 &19.9 &10.41 &248    &66  &40.47\\
 NGC 3923 &-5 &10.83 &25.8 &10.68 &216    &53  &40.94\\
 NGC 4125 &-5 &10.57 &24.2 &10.73 &229    &60  &-----\\
% NGC 4291 &-5 &12.12 &29.4 &10.28 &       &    &  \\ 
 NGC 4365 &-5 &10.61 &16.8 &10.40 &248    &57  &40.01\\
 NGC 4374 &-5 &10.18 &16.8 &10.57 &287    &55  &40.75\\
 NGC 4382 &-2 &10.02 &16.8 &10.64 &200$^*$&55$^*$  &40.31\\
 NGC 4406 &-5 & 9.98 &16.8 &10.65 &250    &91  &41.83\\
 NGC 4472 &-5 & 9.31 &16.8 &10.92 &287    &104 &41.65\\
 NGC 4552 &-5 &10.73 &16.8 &10.35 &261    &30  &40.51\\
 NGC 4636 &-5 &10.47 &17.0 &10.46 &191    &102 &41.58\\
 NGC 4649 &-5 & 9.77 &16.8 &10.74 &341    &74  &41.20\\
 NGC 4697 &-5 &10.17 &23.3 &10.85 &165    &75  &40.56\\
% NGC 4762 &-2 &11.09 &16.8 &10.21 &\\
 NGC 5018 &-6 &11.60 &40.9 &10.78 &223    &25  & -----\\
 NGC 5084 &-2 &11.70 &26.4 &10.36 &213$^*$&51$^*$  &40.80\\
 NGC 5846 &-5 &11.11 &28.5 &10.66 &278    &83  &41.70\\
 NGC 7619 &-5 &11.93 &49.9 &10.82 &337    &32  &41.65\\
 NGC 7626 &-5 &12.06 &49.9 &10.67 &234    &38  &41.23\\
 IC 1459  &-5 &10.93 &20.0 &10.42 &308    &39  &40.60\\
 IC 4296  &-5 &11.42 &53.4 &11.01 &323    &57  &41.63\\
\end{tabular}
\end{center}
 \begin{tabular}[t]{ll}
   Column (1)~: & Morphology (RSA) -2: S0; -5: E       \\
   Column (2)~: & Total B band magnitude (RC3)\\
   Column (3)~: & Distance (Mpc) (Tully 1988)\\
   Column (4)~: & B band luminosity ($L_\odot$) (Tully 1988) \\
   Column (5)~: & stellar velocity dispersion at galaxy center (km/s)
  (Faber et al. 1989), *: Whitemore et al. 1985 \\
   Column (6)~: & effective radius (arcsec) (Faber et al. 1989),
     *: RC 3 Catalog\\
   Column (7):& X-ray luminosity (0.2-3.5 keV) (Fabbiano 1992) corrected
  distance using column (3)\\
 \end{tabular}
\end{table*}
\scriptsize
\begin{table*}[t]
 \begin{center}
Table 2.~~  Observatinal log.
 \end{center}
\begin{tabular}[t]{l|c|rl|rllc}
   & & \multicolumn{2}{c|}{GIS}&\multicolumn{4}{c}{SIS}\\
target   & date$^a$ &time$^b$ &counts/s &time$^b$ & counts/s &  mode$^c$ &  clock$^d$    \\\hline
 NGC 499      &95 01 28 & 32.9 & 0.024 & 44.1 & 0.067 & Faint/Faint  &2CCD\\
 NGC 499/507  &94 01 24 & 37.1 & 0.092 & 32.9 & 0.21  & Faint/Faint  &2CCD\\
 NGC 720      &93 07 17& 34.8 & 0.009 & 35.9 & 0.028 & Faint/Bright &4CCD\\
 NGC 1316     &94 01 12& 33.0 & 0.023 & 31.8 & 0.058 & Faint/Faint  &2CCD\\
 NGC 1332     &95 08 05& 50.1 & 0.005 & 55.0 & 0.013 &  Faint/Faint& 1CCD\\
 NGC 1399/1404&93 07 15& 17.2 & 0.090 & 23.7 & 0.25  & Faint/Bright &4CCD\\
 NGC 1399/1404&93 07 15& 15.2 & 0.080 & 20.0 & 0.19  & Faint/Bright &4CCD \\
 NGC 1407     &95 08 23& 30.9 & 0.028 & 35.8 & 0.066 & Faint/Faint& 1CCD  \\
% NGC 3065     &95 10 22& 75.8 & 0.037 & 57.9 & 0.050&Faint/Faint&2CCD\\
 NGC 3607     &96 05 26& 59.5 & 0.007 & 63.3 & 0.019 &Faint/Faint&2CCD\\
 NGC 3923     &94 07 09& 35.8 & 0.009 & 33.3 & 0.022 &Faint/Bright&4CCD\\
 NGC 4125     &95 04 05& 36.6 & 0.005 & 35.6 & 0.015 &Faint/Faint&2CCD\\
 NGC 4365     &93 06 27& 23.8 & 0.009 & 37.8 & 0.016& Faint/Bright &4CCD\\
 NGC 4374     &93 07 04& 20.7 & 0.016 & 20.9 & 0.058 &Faint/Faint &2CCD\\
 NGC 4382     &94 05 27& 37.3 & 0.007 & 37.4 & 0.020 &Faint/Faint &2CCD/1CCD$^e$ \\
 NGC 4406/4374&93 07 03& 19.6 & 0.14 &  20.5 & 0.41  &Faint/Bright &4CCD \\
 NGC 4472     &93 07 04& 20.2 & 0.21 &  20.5 & 0.51  &Faint/Bright &4CCD\\
 NGC 4472NW   &93 06 30& 18.5 & 0.15 &18.6 & 0.38    &Faint/Bright &4CCD\\
 NGC 4552     &95 06 26& 27.1 & 0.012 & 29.0 & 0.030 &Faint/Faint&2CCD \\
 NGC 4636     &93 06 22& 35.7 & 0.12 & 38.9 & 0.42  &Faint/Bright &4CCD\\
 NGC 4636     &95 12 28& 172.2& 0.12 & 215.0 & 0.31 & Faint/Faint&1CCD\\
 NGC 4643     &94 06 05&35.8&0.004&34.3&0.008&Faint/Faint&2CCD\\
 NGC 4649      &94 01 07& 36.8 & 0.074 & 39.7 & 0.14 & Faint/Faint& 4CCD/2CCD$^e$\\
 NGC 4697      &94 07 02& 25.9 & 0.010 & 28.7 & 0.023 & Faint/Faint&2CCD\\
 NGC 5018      &96 01 16& 28.4 & 0.002 & 44.4 & 0.005 & Faint/Faint& 1CCD\\
 NGC 5084      &95 07 08& 35.0 & 0.011 & 34.8 & 0.020 &Faint/Faint&2CCD\\
 NGC 5846      &94 02 07& 39.0 & 0.068 & 39.5 & 0.18 & Faint/Bright &4CCD\\
 NGC 7619/7626 &95 06 28& 56.0 & 0.015 & 50.0 & 0.042 & Faint/Faint &2CCD\\
 IC 1459       &93 05 19& 27.6 & 0.017 & 28.5 & 0.038 & Faint/Bright&4CCD\\
 IC 4296       &94 02 15& 36.7 & 0.020 & 38.2 & 0.046 & Faint/Faint&2CCD\\

\end{tabular}
 \vspace*{0.3cm}

 \begin{tabular}[t]{cl}
a & Observation start date \\
b & Exposure time (ks)\\
c & SIS mode. Mode in BIT High/ Mode in Bit Medium\\
d & CCD clocking mode\\
e & CCD clocking mode in BIT High/BIT Med\\
 \end{tabular}
\begin{tabular}[t]{r| ll l rrr | llr }
        & \multicolumn{6}{c}{single kT (\S3.2)} &\multicolumn{3}{c}{multi kT (\S.3.3)}\\
 galaxy & kT  & Abundance & $N_H$&${F_X}^*$&${F_X}_{\rm{h}}^*$&$\chi^2/\nu$  & Abundance & $N_N$ &$\chi^2/\nu$\\
   & (keV) & (solar) & ($10^{22}\rm{cm^{-2}}$)  & \multicolumn{2}{c}{($10^{-13}\rm{erg s^{-1}{cm^{-2}}}$)} & & (solar) & ($10^{22}\rm{cm^{-2}}$) & \\\hline
NGC~499 & 0.71 $^{+0.03 }_{-0.02 }$& 1.22 $^{+3.5 }_{-0.62 }$& 0.20 $^{+0.06 }_{-0.07 }$& 16.0 & 1.5 & 52.3/61        &  1.30 $ (>0.71)$& 0.15 $^{+0.06 }_{-0.04 }$&62.6/56 \\                         
NGC~507 & 1.04 $^{+0.02 }_{-0.02 }$& 0.75 $^{+0.15 }_{-0.17 }$& 0.15 $^{+0.01 }_{-0.01 }$& 58.5 & 11.3 & 162.4/113   &  0.75 $^{+0.15 }_{-0.14 }$& 0.15 $^{+0.01 }_{-0.01 }$& 162.3/108  \\           
NGC~720 & 0.58 $^{+0.04 }_{-0.07 }$& 0.14 $^{+0.07 }_{-0.05 }$& 0.01 (fix)& 8.6 & 3.9 & 35.6/31  &  0.26 $^{+0.60 }_{-0.14 }$& 0.01 (fix)&  31.4/26 \\                            
NGC~1316 & 0.74 $^{+0.03 }_{-0.02 }$& 0.24 $^{+0.08 }_{-0.09 }$& 0.00 $^{+0.03 }_{-0.00 }$& 13.5 & 4.9 & 78.9/67  & 0.29 $^{+0.28 }_{-0.09 }$& 0.00 $^{+0.07 }_{-0.00 }$& 67.5/62 \\               
NGC~1332 & 0.49 $^{+0.13 }_{-0.05 }$& 0.16 $^{+0.24 }_{-0.09 }$& 0.02 (fix)& 5.0 & 2.7 & 31.8/21  & 0.66 $ (>0.22)$& 0.02 (fix)&  30.6/16 \\                                       
NGC~1399 & 1.07 $^{+0.01 }_{-0.01 }$& 0.92 $^{+0.22 }_{-0.16 }$& 0.07 $^{+0.02 }_{-0.01 }$& 34.9 & 7.3 & 202.7/73  & 1.45 $^{+0.45 }_{-0.40 }$& 0.08 $^{+0.01 }_{-0.02 }$& 190.8/68 \\               
NGC~1404 & 0.67 $^{+0.03 }_{-0.03 }$& 0.25 $^{+0.11 }_{-0.05 }$& 0.02 $^{+0.04 }_{-0.02 }$& 17.0 & 2.7 & 56.8/42  & 0.38 $^{+0.45 }_{-0.19 }$& 0.02 $^{+0.11 }_{-0.02 }$ & 56.8/37\\               
NGC~1407 & 0.88 $^{+0.03 }_{-0.03 }$& 0.34 $^{+0.17 }_{-0.11 }$& 0.10 $^{+0.08 }_{-0.07 }$& 16.0 & 6.7 & 76.6/64  & 0.43 $^{+0.27 }_{-0.12 }$& 0.10 $^{+0.08 }_{-0.06 }$& 72.0/59 \\               
NGC~3607 & 0.59 $^{+0.04 }_{-0.06 }$& 0.28 $^{+1.52 }_{-0.11 }$& 0.02 (fix) & 4.5 & 2.4 & 62.4/58 & 2.40 $ (>0.24)$& 0.02 (fix) &56.6/53 \\                                         
NGC~3923 & 0.67 $^{+0.08 }_{-0.06 }$& 0.16 $^{+0.24 }_{-0.08 }$& 0.06 (fix)& 6.7 & 3.0 & 33.6/27  & 0.30 $ (>0.10)$& 0.06 (fix) &31.8/22 \\                               
NGC~4125 & 0.47 $^{+0.07 }_{-0.07 }$& 0.24 $^{+0.62 }_{-0.11 }$& 0.02 (fix)& 4.4 & 1.6 & 31.1/25 & 0.15 $(>0.08)$& 0.02 (fix) & 26.5/20 \\                                        
NGC~4365 & 0.40 $^{+0.40 }_{-0.18 }$& 1.1 ($>0.0$) & 0.02 (fix)& 5.6 & 4.9 & 21.9/31              & 1.1 ($>0.0$) & 0.02 (fix)& 21.9/26 \\                                          
NGC~4374 & 0.67 $^{+0.05 }_{-0.06 }$& 0.18 $^{+0.09 }_{-0.06 }$& 0.10 $^{+0.04 }_{-0.03 }$& 14.2 & 3.8 & 77.3/60& 0.32 $ (>0.15)$ & 0.10 $^{+0.04 }_{-0.08 }$& 74.5/55  \\                
NGC~4382 & 0.37 $^{+0.07 }_{-0.04 }$& 1.1 ($>0.13$)& 0.03 (fix)& 7.5 & 5.4 & 38.8/30  & 1.1 ($>0.03$)& 0.03 (fix)& 38.8/25 \\                                          
NGC~4406 & 0.83 $^{+0.01 }_{-0.01 }$& 0.65 $^{+0.14 }_{-0.12 }$& 0.07 $^{+0.02 }_{-0.02 }$& 77.7 & 6.38 & 249.8/144  & 0.75 $^{+0.23 }_{-0.12 }$& 0.08 $^{+0.03 }_{-0.03 }$& 254.8/139 \\             
NGC~4472 & 0.95 $^{+0.02 }_{-0.01 }$& 0.63 $^{+0.11 }_{-0.05 }$& 0.05 $^{+0.02 }_{-0.01 }$& 92.9 & 16.4 & 466.2/177  &  0.95 $^{+0.08 }_{-0.08 }$& 0.06 $^{+0.02 }_{-0.01 }$ & 439.3/172 \\                 
NGC~4552 & 0.67 $^{+0.07 }_{-0.06 }$& 0.20 $^{+0.20}_{-0.10 }$& 0.03 (fix)& 10.1 & 4.8 & 40.6/38        & 0.35 $ (>0.15)$& 0.03 (fix)& 40.0/33 \\                                     
NGC~4636 & 0.76 $^{+0.01 }_{-0.01 }$& 0.48 $^{+0.02}_{-0.02}$&0.05$^{+0.01}_{-0.01}$&70.9&5.1&1112/373  & 0.58 $^{+0.05 }_{-0.05 }$& 0.05 $^{+0.01 }_{-0.01 }$& 1112/368 \\                   
NGC~4649 & 0.84$^{+0.01}_{-0.02}$&0.58$^{+0.26}_{-0.09}$&0.12$^{+0.05}_{-0.02}$&38.0& 10.5 & 243.4/115  & 0.63 $^{+0.20 }_{-0.13 }$& 0.12 $^{+0.04 }_{-0.03 }$& 246.7/110 \\                  
NGC~4697 & 0.33 $^{+0.05 }_{-0.03 }$& 1.3 ($>0.14$)& 0.02  (fix)& 9.2 & 5.1 & 36.7/32                   & 1.3 ($>0.14$)& 0.02  (fix)& 36.7/27 \\                                              
NGC~5018 & 0.72 $^{+0.28 }_{-0.28 }$& 1.3 ($>0.07$)& 0.07 (fix)& 1.6 & 1.4 & 12.4/12                    & 1.3 ($>0.07$)& 0.07 (fix)&12.4/7 \\                                                
NGC~5084 & 0.70 (fix)& 0.3 (fix)& 0.08  (fix)& 8.0 & 7.4 & 50.5/29                                      &2.0 ($>$0.0) & 0.08 (fix) & 50.5/24 \\                                                 
NGC~5846&0.82$^{+0.01}_{-0.01}$&0.43$^{+0.09}_{-0.05}$&0.02$^{+0.01}_{-0.02}$&35.6 & 1.3 & 212.8/121   & 0.60 $^{+0.20 }_{-0.13 }$& 0.06 $^{+0.04 }_{-0.03 }$&202.5/116 \\                    
NGC~7619 & 0.81 $^{+0.03 }_{-0.02 }$& 0.45 $^{+0.35}_{-0.07}$&0.24$^{+0.07}_{-0.06}$&9.6&0.9& 57.0/51  & 0.49 $^{+0.57 }_{-0.18 }$& 0.21 $^{+0.05 }_{-0.05 }$& 56.9/46 \\                     
NGC~7626 & 0.86 $^{+0.04 }_{-0.04 }$& 0.47 $^{+0.19 }_{-0.25 }$& 0.06 (fix)& 5.2 & 2.1 & 28.4/29       & 0.66 $^{+0.89 }_{-0.31 }$& 0.06 (fix)& 28.4/24 \\                                    
IC~1459 & 0.68 $^{+0.08 }_{-0.09 }$& 0.11 $^{+0.04 }_{-0.06 }$& 0.01  (fix)& 11.5 & 8.6 & 26.0/30      &  0.11 $^{+0.48 }_{-0.06 }$& 0.01 (fix)&26.6/25 \\
IC~4296 & 0.84 $^{+0.03 }_{-0.03 }$& 0.38 $^{+0.22 }_{-0.14 }$& 0.04 (fix)& 13.7 & 7.1 & 71.0/53       & 1.27 $ (>0.37)$& 0.04 (fix) & 68.1/48 \\                                      
\end{tabular}
\begin{tabular}[t]{r| llllr | lllr }
        & \multicolumn{5}{c|}{varying $A_{\rm{\alpha}}$~ and $A_{\rm{Fe}}$~} & \multicolumn{4}{c}{$A_{\rm{\alpha}}$=1.0 solar (fixed)}\\
   galaxy & kT  & $A_{\rm{\alpha}}$ &$A_{\rm{Fe}}$  & $N_H$& $\chi^2/\nu$  & kT  & $A_{\rm{Fe}}$& $N_H$& $\chi^2/\nu$ \\
   & (keV) & (solar) & (solar) &($10^{22}\rm{cm^{-2}}$)  && (keV) & (solar) & ($10^{22}\rm{cm^{-2}}$)  & \\\hline
      NGC~499& $0.72^{+0.03}_{-0.03}$ &  $1.09 (>0.46)$  &$1.05 (>0.56)$&  $0.17^{+0.10}_{-0.05}$ &  52.5/60
             & $0.72^{+0.03}_{-0.03}$ &  $1.00^{+0.29}_{-0.15}$ &  $0.18^{+0.09}_{-0.05}$ &  52.4/61\\
      NGC~507& $1.04^{+0.03}_{-0.02}$ &  $0.70^{+0.31}_{-0.16}$ & $0.71^{+0.24}_{-0.14}$&  $0.15^{+0.03}_{-0.04}$ &162.6/112
             & $1.05^{+0.02}_{-0.02}$ &  $0.92^{+0.09}_{-0.08}$ &  $0.14^{+0.03}_{-0.03}$ &  165.0/113\\ 
      NGC~720& $0.53^{+0.10}_{-0.05}$ &  $0.27^{+0.23}_{-0.22}$ &$0.16^{+0.09}_{-0.06}$&   0.01 (fix)            &   25.7/31
             & $0.60^{+0.05}_{-0.10}$ &  $0.51^{+0.10}_{-0.08}$ &   0.01 (fix)            &   30.9/32\\ 
     NGC~1316& $0.74^{+0.04}_{-0.05}$ &  $0.28^{+0.24}_{-0.17}$ & $0.24^{+0.10}_{-0.08}$& $0.00^{+0.04}_{-0.00}$ &   78.7/66
             & $0.70^{+0.04}_{-0.04}$ &  $0.44^{+0.10}_{-0.07}$ &  $0.00^{+0.02}_{-0.00}$ &  88.0/67\\ 
     NGC~1332& $0.48^{+0.09}_{-0.08}$ &  $1.76 (>0.10)$ & $0.88 (>0.08)$& 0.02 (fix)             &   29.9/20
             & $0.48^{+0.07}_{-0.07}$ &  $0.52^{+0.10}_{-0.17}$ &  0.02 (fix)             &   29.6/21\\ 
     NGC~1399& $1.08^{+0.01}_{-0.01}$ &  $0.38^{+0.16}_{-0.09}$ & $0.71^{+0.18}_{-0.09}$ & $0.09^{+0.03}_{-0.02}$ &  159.0/72
             & $1.09^{+0.01}_{-0.01}$ &  $1.29^{+0.11}_{-0.10}$ &  $0.07^{+0.02}_{-0.02}$ & 182.2/73\\ 
     NGC~1404& $0.67^{+0.03}_{-0.04}$ &  $0.35^{+0.31}_{-0.22}$ &$0.29^{+0.20}_{-0.09}$ &  $0.01^{+0.05}_{-0.01}$ &  56.7/41
             & $0.67^{+0.02}_{-0.02}$ &  $0.59^{+0.12}_{-0.08}$ &  $0.00^{+0.03}_{-0.00}$ &  61.5/42\\ 
     NGC~1407& $0.88^{+0.03}_{-0.03}$ &  $0.23^{+0.27}_{-0.13}$ &$0.29^{+0.20}_{-0.09}$ &  $0.09^{+0.10}_{-0.06}$ &  76.0/63
             & $0.88^{+0.02}_{-0.05}$ &  $0.71^{+0.42}_{-0.10}$ &  $0.10^{+0.19}_{-0.05}$ &  87.1/64\\ 
     NGC~3607& $0.58^{+0.05}_{-0.05}$ &  $0.57 (>0.06)$ &$0.40 (>0.13)$ &   0.02 (fix)            &  61.6/57
             & $0.58^{+0.05}_{-0.05}$ &  $0.64^{+0.46}_{-0.19}$ &   0.02 (fix)            &  61.6/58\\ 
     NGC~3923& $0.67^{+0.08}_{-0.08}$ &  $0.10^{+1.87}_{-0.10}$ & $0.16^{+0.75}_{-0.08}$ &   0.06 (fix)            &  33.5/26
             & $0.67^{+0.07}_{-0.08}$ &  $0.50^{+0.28}_{-0.20}$ &   0.06 (fix)            &  35.4/27\\ 
     NGC~4125& $0.46^{+0.06}_{-0.05}$ &  $1.13 (> 0.30)$ &$0.52 (>0.20)$ &   0.02 (fix)            &  29.0/24
             & $0.45^{+0.06}_{-0.04}$ &  $0.50^{+0.23}_{-0.14}$ &   0.02 (fix)            &  25.9/25\\ 
     NGC~4365& $0.38^{+0.41}_{-0.24}$ &  0.00(${>0.00})  $        &$0.05 (>0.2)$ &   0.02 (fix)            &  22.2/30
             & $0.36^{+0.41}_{-0.24}$ &  0.56(${>0.06})$          &   0.02 (fix)            &  22.3/31\\ 
     NGC~4374& $0.66^{+0.05}_{-0.04}$ &  $1.43 (>0.26)$ &  $0.57 (>0.17)$ &$0.06^{+0.05}_{-0.06}$ &  71.6/59
             & $0.66^{+0.05}_{-0.05}$ &  $0.42^{+0.15}_{-0.09}$ &  $0.07^{+0.08}_{-0.07}$ &  71.5/60\\ 
     NGC~4382& $0.35^{+0.09}_{-0.05}$ &  $0.74(>0.07)$ & $1.01 (>0.43)$ &  0.03 (fix)            &  37.3/29
             & $0.35^{+0.08}_{-0.05}$ &  $1.43^{+2.38}_{-0.90}$ &   0.03 (fix)            &  37.3/30\\ 
     NGC~4406& $0.83^{+0.01}_{-0.01}$ &  $0.46^{+0.15}_{-0.14}$ &$0.56^{+0.13}_{-0.08}$ &  $0.06^{+0.02}_{-0.02}$ &  246.0/143
             & $0.83^{+0.01}_{-0.01}$ &  $0.95^{+0.09}_{-0.06}$ &  $0.04^{+0.02}_{-0.02}$ &  261.2/144\\ 
     NGC~4472& $0.96^{+0.01}_{-0.01}$ &  $0.40^{+0.08}_{-0.08}$ & $0.58^{+0.08}_{-0.09}$ & $0.07^{+0.01}_{-0.01}$ &  421.6/176
             & $0.98^{+0.01}_{-0.01}$ &  $1.04^{+0.05}_{-0.05}$ &  $0.04^{+0.01}_{-0.01}$ &  493.8/177\\ 
     NGC~4552& $0.65^{+0.08}_{-0.06}$ &  $0.68 (>0.08)$ & $0.33 (>0.12)$ &  0.03 (fix)            &  39.3/37
             & $0.64^{+0.06}_{-0.07}$ &  $0.42^{+0.22}_{-0.15}$ &   0.03 (fix)            &  39.4/38\\ 
     NGC~4636& $0.75^{+0.01}_{-0.01}$ &  $0.54^{+0.07}_{-0.07}$ & $0.50^{+0.03}_{-0.03}$ & $0.04^{+0.01}_{-0.01}$ &  1093/372
             & $0.75^{+0.01}_{-0.01}$ &  $0.79^{+0.01}_{-0.01}$ &  $0.04^{+0.01}_{-0.01}$ &  1183/373\\ 
     NGC~4649& $0.83^{+0.02}_{-0.01}$ &  $0.26^{+0.13}_{-0.08}$ &$0.48^{+0.11}_{-0.10}$ &  $0.19^{+0.04}_{-0.05}$ &  217.9/114
             & $0.83^{+0.02}_{-0.02}$ &  $1.06^{+0.10}_{-0.08}$ &  $0.17^{+0.04}_{-0.04}$ &  250.2/115\\ 
     NGC~4697& $0.35^{+0.05}_{-0.05}$ &  $0.88 (>0.10)$ & $0.76 (>0.11)$ & 0.02 (fix) &  36.6/31
             & $0.34^{+0.05}_{-0.04}$ &  $0.88^{+0.73}_{-0.41}$ &  0.02 (fix) &  36.7/32\\ 
     NGC~5018& $0.77^{+0.15}_{-0.19}$ & 0.0 $(>0.0)$ & 3.2 $({>0.01})$ &  0.07 (fix) &  11.2/11
             & $0.77^{+0.15}_{-0.18}$ &  28.3 $({>0.02})$ &  0.07 (fix) &  11.7/12\\ 
     NGC~5846& $0.82^{+0.01}_{-0.01}$ &  $0.43^{+0.12}_{-0.05}$ &$0.43^{+0.11}_{-0.04}$ & $0.02^{+0.01}_{-0.01}$ &  213.0/120
             & $0.82^{+0.01}_{-0.01}$ &  $0.72^{+0.05}_{-0.05}$ &  $0.00^{+0.01}_{-0.00}$ &  230.7/121\\ 
     NGC~7619& $0.81^{+0.03}_{-0.04}$ &  $0.44^{+0.33}_{-0.20}$ &  $0.46^{+0.33}_{-0.14}$ & $0.19^{+0.10}_{-0.07}$ &  56.9/50
             & $0.80^{+0.03}_{-0.04}$ &  $0.83^{+0.27}_{-0.14}$ &  $0.22^{+0.12}_{-0.08}$ &  60.6/51\\ 
     NGC~7626& $0.86^{+0.04}_{-0.04}$ &  $0.41 (>0.05)$ &  $0.40 (>0.20)$ & 0.06 (fix) &  28.3/28
             & $0.86^{+0.03}_{-0.04}$ &  $0.72^{+0.30}_{-0.21}$ &  0.06 (fix) &  29.1/29\\
     IC 1459& $0.69^{+0.06}_{-0.07}$ &  $0.12^{+0.62}_{-0.12}$ & $0.11^{+0.21}_{-0.05}$ &  0.01 (fix)&  26.0/29 
            & $0.68^{+0.06}_{-0.07}$ &  $0.41^{+0.22}_{-0.13}$ &  0.01 (fix)&  29.6/30\\ 
     IC 4296& $0.84^{+0.02}_{-0.03}$ &  $0.34^{+1.05}_{-0.24}$ & $0.41^{+0.66}_{-0.15}$ &  0.04 (fix) &  71.2/52
            & $0.83^{+0.02}_{-0.02}$ &  $0.81^{+0.24}_{-0.18}$ &  0.04 (fix) &  72.8/53\\
 \end{tabular}
\begin{tabular}[t]{r|l llll  r|llllr}
        &     & \multicolumn{5}{c|}{varying $A_{\rm{\alpha}}$~ and $A_{\rm{Fe}}$} & \multicolumn{4}{c}{$A_{\rm{\alpha}}$=1.0 solar (fixed)}\\
 galaxy &model& kT                   & $A_{\rm{\alpha}}$                  &$A_{\rm{Fe}}$                    & $N_H$         &$\chi^2/\nu$ &
kT                   &$A_{\rm{Fe}}$                    & $N_H$         &$\chi^2/\nu$ \\
        &     &(keV)                 & (solar)              & (solar)                & ($10^{22}\rm{cm^{-2}}$)&
  \\\hline
% NGC~499&MEKA &0.60$^{+0.02}_{-0.02}$&1.50$^{+3.8}_{-0.61}$ & =$A_{\rm{\alpha}}$                 &0.15$^{+0.04}_{-0.04}$&81.1/61\\
 NGC~499&MEKA &0.59$^{+0.02}_{-0.03}$&2.3($>1.4$)&2.4($>1.5$)&0.18$^{+0.05}_{-0.05}$&68.5/60 &
 0.60$^{+0.02}_{-0.02}$&1.14$^{+0.19}_{-0.15}$&0.14$^{+0.05}_{-0.05}$&74.1/61\\
% NGC~499&MEKAL&0.65$^{+0.02}_{-0.02}$&0.78$^{+0.52}_{-0.22}$& =$A_{\rm{\alpha}}$                 &0.16$^{+0.06}_{-0.04}$&59.3/61\\
 NGC~499&MEKAL&$0.64^{+0.02}_{-0.02}$&1.8($>0.60)$&$1.9 (>0.76)$&$0.23^{+0.07}_{-0.05}$&58.7/61&
 $0.64^{+0.02}_{-0.02}$& $1.15^{+0.24}_{-0.17}$&$0.22^{+0.06}_{-0.05}$&59.2/61\\
% NGC~499&Masai&0.74$^{+0.02}_{-0.01}$&2.7($>1.7$)           & =$A_{\rm{\alpha}}$                 &0.07$^{+0.03}_{-0.03}$&64.8/61\\
 NGC~499&Masai&$0.73^{+0.02}_{-0.03}$&2.4 ($>1.6$)&2.1 ($>1.6$)&0.11$^{+0.06}_{-0.04}$&55.8/60 &
$0.73^{+0.02}_{-0.02}$& $1.47^{+0.25}_{-0.19}$&$0.10^{+0.05}_{-0.05}$ &  61.8/61\\
  \hline
% NGC~507&MEKA &0.85$^{+0.01}_{-0.02}$&0.48$^{+0.03}_{-0.07}$& =$A_{\rm{\alpha}}$                 &0.16$^{+0.02}_{-0.02}$&236.6/113 \\
 NGC~507&MEKA &0.84$^{+0.01}_{-0.02}$&0.56$^{+0.23}_{-0.18}$&0.52$^{+0.18}_{-0.11}$&0.16$^{+0.03}_{-0.02}$&236.3/112 &
 0.84$^{+0.01}_{-0.02}$&0.82$^{+0.07}_{-0.08}$&0.18$^{+0.03}_{-0.04}$&245.2/113 \\
% NGC~507&MEKAL&1.09$^{+0.03}_{-0.03}$&0.43$^{+0.10}_{-0.06}$& =$A_{\rm{\alpha}}$                 &0.13$^{+0.04}_{-0.02}$&152.6/113\\
 NGC~507&MEKAL&$1.08^{+0.03}_{-0.03}$&0.63$^{+0.18}_{-0.19}$&$0.50^{+0.09}_{-0.11}$&$0.13^{+0.03}_{-0.03}$&148.0/112 &
$1.09^{+0.03}_{-0.03}$&$0.69^{+0.08}_{-0.06}$&$0.12^{+0.02}_{-0.02}$&157.0/113\\
% NGC~507&Masai&0.98$^{+0.03}_{-0.02}$&0.89$^{+0.24}_{-0.11}$& =$A_{\rm{\alpha}}$                 &0.12$^{+0.02}_{-0.03}$&206.6/113\\
 NGC~507&Masai&$0.99^{+0.02}_{-0.02}$&0.87$^{+0.32}_{-0.27}$&0.95$^{+0.21}_{-0.26}$&0.13$^{+0.02}_{-0.03}$&206.1/112 &
$0.98^{+0.02}_{-0.02}$&$1.01^{+0.11}_{-0.09}$&$0.12^{+0.03}_{-0.02}$ &206.2/113\\
  \hline   
% NGC~720&MEKA &0.49$^{+0.04}_{-0.04}$&0.21$^{+0.10}_{-0.10}$& =$A_{\rm{\alpha}}$                 & 0.01 (fix) & 28.2/32 \\
 NGC~720&MEKA &$0.49^{+0.03}_{-0.04}$&0.25$^{+0.26}_{-0.18}$&$0.21^{+0.13}_{-0.11}$& 0.01 (fix) &28.2/31 &
$0.48^{+0.04}_{-0.04}$&$0.55^{+0.18}_{-0.12}$& 0.01 (fix) &35.4/32\\
% NGC~720&MEKAL&0.55$^{+0.03}_{-0.04}$&0.25$^{+0.15}_{-0.10}$& =$A_{\rm{\alpha}}$                 &0.01 (fix)  &32.5/32\\$
NGC~720&MEKAL&$0.54^{+0.04}_{-0.03}$&0.12$^{+0.21}_{-0.11}$&0.21$^{+0.13}_{-0.08}$& 0.01 (fix) &30.7/31
& $0.54^{+0.05}_{-0.06}$&$0.72^{+0.21}_{-0.16}$& 0.01 (fix) &42.7/32 \\
% NGC~720&Masai&0.54$^{+0.04}_{-0.04}$&0.17$^{+0.05}_{-0.05}$& =$A_{\rm{\alpha}}$                 & 0.01 (fix) &30.0/32\\
 NGC~720&Masai& $0.54^{+0.04}_{-0.05}$&0.27$^{+0.27}_{-0.17}$&0.22$^{+0.13}_{-0.10}$&0.01 (fix)  &30.0/31
&$0.53^{+0.08}_{-0.06}$            &$0.52^{+0.14}_{-0.11}$& 0.01 (fix) &37.2/32\\
  \hline
%NGC~1316&MEKA &0.59$^{+0.03}_{-0.03}$&0.35$^{+0.21}_{-0.09}$& =$A_{\rm{\alpha}}$                 & 0.02 (fix) & 69.4/67 \\
NGC~1316&MEKA &$0.59^{+0.02}_{-0.03}$&0.43$^{+0.66}_{-0.22}$&$0.36^{+0.40}_{-0.13}$& 0.02 (fix) & 68.7/66
 &$0.60^{+0.02}_{-0.04}$           &$0.72^{+0.15}_{-0.14}$& 0.02 (fix) & 70.4/67\\
%NGC~1316&MEKAL&0.62$^{+0.03}_{-0.05}$&0.22$^{+0.09}_{-0.07}$& =$A_{\rm{\alpha}}$                 &0.05$^{+0.05}_{-0.03}$&68.0/67\\
NGC~1316&MEKAL&$0.62^{+0.03}_{-0.05}$&0.27$^{+0.14}_{-0.15}$&0.24$^{+0.05}_{-0.07}$&0.05$^{+0.05}_{-0.04}$&67.9/66
&$0.62^{+0.04}_{-0.04}$            &$0.56^{+0.12}_{-0.05}$&$0.02^{+0.05}_{-0.02}$ &  74.9/67\\
%NGC~1316&Masai&0.71$^{+0.02}_{-0.03}$&0.43$^{+0.18}_{-0.11}$& =$A_{\rm{\alpha}}$                 &0.02 (fix)           &74.3/67\\
NGC~1316&Masai&$0.71^{+0.04}_{-0.02}$&0.47$^{+0.34}_{-0.26}$&0.52$^{+0.22}_{-0.22}$&0.00$^{+0.02}_{-0.00}$ &73.1/66
&$0.70^{+0.04}_{-0.03}$            &$0.77^{+0.24}_{-0.15}$&0.00$^{+0.01}_{-0.00}$ &  77.7/67\\
  \hline
%NGC~1332&MEKA &0.45$^{+0.04}_{-0.04}$&0.20$(>0.06)$ & =$A_{\rm{\alpha}}$                 &0.02 (fix)            &30.4/21\\
NGC~1332&MEKA &0.44$^{+0.04}_{-0.04}$&0.88$ (>0.03)$ &0.55$(>0.06)$& 0.02 (fix)  &29.6/20
 &0.45$^{+0.05}_{-0.04}$              &0.58$^{+0.47}_{-0.21}$ & 0.02 (fix) & 29.7/21\\
%NGC~1332&MEKAL&0.50$^{+0.05}_{-0.07}$&0.53$ (>0.18)$ & =$A_{\rm{\alpha}}$                 &0.02 (fix)            &27.4/21\\
NGC~1332&MEKAL&$0.51^{+0.05}_{-0.07}$&0.95$(>0.0)$ &$1.20 (>0.11)$ &0.02 (fix)            &26.9/20  
&$0.52^{+0.04}_{-0.08}$             &$1.20^{+1.22}_{-0.65}$ &0.02 (fix)            &27.0/21\\
%NGC~1332&Masai&$0.49^{+0.06}_{-0.08}$&0.25$^{+0.74}_{-0.15}$& =$A_{\rm{\alpha}}$ &0.02 (fix) &31.6/21\\
NGC~1332&Masai&$0.48^{+0.06}_{-0.06}$&1.17$(>0.14)$&0.68($>0.09$)&0.02 (fix)   &29.6/20
&$0.51^{+0.07}_{-0.06}$    &$0.65^{+0.35}_{-0.24}$&0.02 (fix)   &29.8/21\\
\hline  
%NGC~1399&MEKA &0.85$^{+0.01}_{-0.01}$&0.54$^{+0.09}_{-0.06}$& =$A_{\rm{\alpha}}$                 &0.12$^{+0.02}_{-0.02}$&248.6/73 \\
NGC~1399&MEKA &$0.86^{+0.01}_{-0.01}$&0.23$^{+0.07}_{-0.08}$&$0.45^{+0.07}_{-0.08}$&$0.14^{+0.02}_{-0.02}$&204.2/72
 &$0.85^{+0.01}_{-0.01}$             &$1.05^{+0.09}_{-0.09}$&$0.13^{+0.02}_{-0.02}$&271.5/73\\
%NGC~1399&MEKAL&1.16$^{+0.02}_{-0.02}$&0.62$^{+0.07}_{-0.11}$& =$A_{\rm{\alpha}}$                 &0.08$^{+0.01}_{-0.01}$&205.0/73\\
NGC~1399&MEKAL&1.16$^{+0.02}_{-0.02}$&0.33$^{+0.07}_{-0.12}$&0.52$^{+0.07}_{-0.09}$&0.09$^{+0.02}_{-0.02}$&184.2/72
&$1.19^{+0.02}_{-0.02}$             &$1.00^{+0.07}_{-0.07}$&$0.06^{+0.02}_{-0.02}$&230.3/73\\
%NGC~1399&Masai&1.03$^{+0.01}_{-0.01}$&0.92$^{+0.13}_{-0.12}$& =$A_{\rm{\alpha}}$                 &0.06$^{+0.02}_{-0.02}$&271.0/73\\
NGC~1399&Masai&1.02$^{+0.01}_{-0.01}$&0.35$^{+0.13}_{-0.10}$&0.75$^{+0.15}_{-0.10}$&0.10$^{+0.01}_{-0.01}$&196.1/72
&$1.01^{+0.02}_{-0.02}$             &$1.33^{+0.08}_{-0.08}$&$0.08^{+0.01}_{-0.01}$&228.3/73\\
  \hline
%NGC~1404&MEKA &0.53$^{+0.04}_{-0.03}$&0.37$^{+0.60}_{-0.15}$& =$A_{\rm{\alpha}}$                 &0.07$^{+0.05}_{-0.05}$& 56.2/42 \\
NGC~1404&MEKA &$0.52^{+0.01}_{-0.01}$&0.56$(>0.22)$         &$0.43^{+2.3}_{-0.20}$&$0.09^{+0.13}_{-0.02}$& 55.6/41
 &$0.53^{+0.03}_{-0.07}$             &$0.76^{+0.21}_{-0.07}$&$0.06^{+0.11}_{-0.06}$& 55.9/42\\
%NGC~1404&MEKAL&0.60$^{+0.03}_{-0.03}$&0.42$^{+0.32}_{-0.12}$& =$A_{\rm{\alpha}}$                &$0.05^{+0.04}_{-0.04}$&57.0/42\\
NGC~1404&MEKAL&$0.60^{+0.03}_{-0.03}$&0.36$^{+0.48}_{-0.26}$&0.41$^{+0.31}_{-0.18}$&0.06$^{+0.05}_{-0.05}$&56.3/41
&$0.60^{+0.03}_{-0.03}$             &$0.85^{+0.16}_{-0.14}$&$0.05^{+0.04}_{-0.05}$&60.1/42\\
%NGC~1404&Masai&0.66$^{+0.02}_{-0.02}$&0.58$^{+0.42}_{-0.16}$& =$A_{\rm{\alpha}}$                &$0.00^{+0.04}_{-0.00}$&62.0/42\\
NGC~1404&Masai&0.66$^{+0.02}_{-0.02}$&0.67$^{+0.72}_{-0.43}$&0.66$^{+0.49}_{-0.27}$&0.00$^{+0.03}_{-0.00}$&62.0/41  
&$0.66^{+0.03}_{-0.03}$             &$0.85^{+0.23}_{-0.14}$& $0.00^{+0.03}_{-0.00}$ &  63.3/42\\
\hline 
%NGC~1407&MEKA &0.70$^{+0.03}_{-0.02}$&0.40$^{+0.52}_{-0.11}$&=$A_{\rm{\alpha}}$ &0.13$^{+0.06}_{-0.07}$&83.7/64\\
NGC~1407&MEKA &0.70$^{+0.03}_{-0.02}$&0.48$^{+1.30}_{-0.22}$&0.44$^{+0.94}_{-0.14}$ &0.11$^{+0.08}_{-0.05}$&83.4/63
 &0.70$^{+0.03}_{-0.02}$ &0.83$^{+0.17}_{-0.18}$ &0.14$^{+0.06}_{-0.07}$&84.4/64\\
%NGC~1407&MEKAL&0.87$^{+0.06}_{-0.06}$&0.24$^{+0.09}_{-0.09}$& =$A_{\rm{\alpha}}$                 &0.09$^{+0.07}_{-0.07}$&78.7/64\\
NGC~1407&MEKAL&0.87$^{+0.06}_{-0.07}$&0.28$^{+0.13}_{-0.19}$&0.26$^{+0.08}_{-0.09}$&0.08$^{+0.09}_{-0.07}$&78.7/63
&$0.82^{+0.05}_{-0.09}$            &$0.55^{+0.29}_{-0.08}$&$0.12^{+0.18}_{-0.06}$ &  92.8/64\\
%NGC~1407&Masai&0.85$^{+0.02}_{-0.03}$&0.73$^{+0.64}_{-0.18}$& =$A_{\rm{\alpha}}$                 &0.06$^{+0.07}_{-0.04}$&78.2/64\\
NGC~1407&Masai&0.85$^{+0.03}_{-0.03}$&0.70$^{+0.97}_{-0.40}$&0.76$^{+0.86}_{-0.29}$&0.07$^{+0.08}_{-0.05}$ & 77.6/63
&$0.84^{+0.03}_{-0.03}$            &$1.01^{+0.25}_{-0.13}$&$0.09^{+0.07}_{-0.06}$ &  78.3/64\\
  \hline
%NGC~3607&MEKA &0.49$^{+0.04}_{-0.04}$&0.29 $>0.14$          & =$A_{\rm{\alpha}}$                 & 0.02 (fix)           & 71.4/58 \\
NGC~3607&MEKA &$0.49^{+0.04}_{-0.04}$&$0.25(>0.0)$&$0.37(>0.08)$& 0.02 (fix)           & 70.6/57
 &$0.49^{+0.04}_{-0.04}$             &$1.09^{+0.95}_{-0.44}$& 0.02 (fix)           & 71.2/58\\
%NGC~3607&MEKAL&0.54$^{+0.04}_{-0.04}$&1.09($>0.21$)          & =$A_{\rm{\alpha}}$                 &0.02(fix)             &69.6/58\\
NGC~3607&MEKAL&$0.53^{+0.04}_{-0.04}$&0.12$(>0.00)$&0.29$(>0.13)$&0.02 (fix)&68.3/57
&$0.54^{+0.04}_{-0.04}$ & $0.92^{+0.60}_{-0.37}$ &  0.02 (fix) &  69.1/58\\
%NGC~3607&Masai&0.57$^{+0.04}_{-0.06}$&0.58$(>0.34)$         & =$A_{\rm{\alpha}}$                &0.02 (fix)&65.8/58\\
NGC~3607&Masai&$0.57^{+0.04}_{-0.06}$&1.16($>0.03$)&0.95($>0.16$)&0.02 (fix)& 65.8/57
&$0.57^{+0.05}_{-0.05}$&$0.86^{+0.45}_{-0.22}$&  0.02 (fix) &  66.2/58\\
  \hline
%NGC~3923&MEKA &0.56$^{+0.04}_{-0.04}$&0.22$^{+0.85}_{-0.15}$& =$A_{\rm{\alpha}}$                 &0.06 (fix)            & 30.3/27 \\
NGC~3923&MEKA &$0.55^{+0.05}_{-0.06}$&$0.31(>0.0)$&$0.26 (>0.07)$& 0.06 (fix)           & 30.2/26
&$0.55^{+0.05}_{-0.06}$             &$0.59^{+0.47}_{-0.29}$&0.06 (fix)            & 30.6/27\\
%NGC~3923&MEKAL&0.61$^{+0.06}_{-0.06}$&0.22$^{+0.35}_{-0.12}$ &=$A_{\rm{\alpha}}$ &0.06 (fix)&  30.7/27\\
NGC~3923&MEKAL&0.61$^{+0.06}_{-0.08}$&0.07$(>0.0)$&0.15$(>0.08)$&0.06 (fix)  &30.6/26
&$0.61^{+0.06}_{-0.07}$ &$0.61^{+0.32}_{-0.20}$&  0.06 (fix)&  32.1/27\\
%NGC~3923&Masai&0.66$^{+0.05}_{-0.05}$&0.46$^{+0.86}_{-0.35}$&=$A_{\rm{\alpha}}$& 0.06 (fix)&32.6/27\\
NGC~3923&Masai&$0.67^{+0.06}_{-0.07}$ & 0.56 $(>0.0)$ & $0.59 (>0.09)$ &  0.06 (fix) &  32.2/26
&$0.67^{+0.06}_{-0.06}$ & $0.84^{+0.60}_{-0.50}$ &  0.06 (fix) &  32.6/27\\
  \hline
%NGC~4125&MEKA &0.42$^{+0.05}_{-0.05}$&0.35 ($>0.15$)& =$A_{\rm{\alpha}}$                 & 0.02 (fix)           & 24.1/25 \\
NGC~4125&MEKA &$0.43^{+0.05}_{-0.04}$&0.80 ($>0.22$)&0.49($>0.18$)& 0.02 (fix)           & 21.8/24
&$0.42^{+0.05}_{-0.04}$            &$0.60^{+0.38}_{-0.19}$& 0.02 (fix)           & 22.0/25\\
%NGC~4125&MEKAL&0.45$^{+0.06}_{-0.06}$&0.84 ($>0.30$)&=$A_{\rm{\alpha}}$                  &0.02(fix)&22.2/25\\
NGC~4125&MEKAL&$0.45^{+0.07}_{-0.06}$&1.28($>0.16$)&  1.11 ($>0.26$) &  0.02 (fix) &  22.2/24
&$0.45^{+0.06}_{-0.06}$&  $1.01^{+0.73}_{-0.35}$ &  0.02 (fix) &  22.2/25\\
%NGC~4125&Masai& 0.44$^{+0.06}_{-0.06}$&0.35($>0.05)$ & =$A_{\rm{\alpha}}$ &0.02 (fix)&22.9/25\\
NGC~4125&Masai& $0.44^{+0.05}_{-0.05}$&1.46 $(>0.34)$ & $0.76 (>0.26)$ &  0.02 (fix) &  19.9/24
& $0.44^{+0.05}_{-0.05}$  & $0.60^{+0.33}_{-0.17}$ &  0.02 (fix) &  20.1/25\\
  \hline
%NGC~4365&MEKA &0.39$^{+0.21}_{-0.17}$&0.06$^{+9.94}_{-0.06}$& =$A_{\rm{\alpha}}$                 &0.03 (fix)            &21.5/31\\
NGC~4365&MEKA &$0.43^{+0.19}_{-0.21}$&0.0$(>0.0)$             &0.05 ($>$0.0)& 0.03 (fix) & 21.4/31
&$0.35^{+0.23}_{-0.15}$            & 0.46 (${>0.06})$      &0.03 (fix)            &21.6/31\\
%NGC~4365&MEKAL& 0.52$^{+0.23}_{-0.29}$&0.12($>0.0$) &=$A_{\rm{\alpha}}$ &0.03(fix)&22.2/31\\
NGC~4365&MEKAL&0.52$^{+0.22}_{-0.28}$&0.00  ($>0.0$)&0.09 ($>0.0$ )&0.02 (fix)& 21.7/31
&$0.33^{+0.40}_{-0.15}$  &           $0.60 ({>0.04})$ &  0.02 (fix) &  22.2/30\\
%NGC~4365&Masai& 0.46$^{+0.24}_{-0.19}$&0.05$^{+0.68}_{-0.05}$&=$A_{\rm{\alpha}}$&0.02(fix)&21.8/31\\
NGC~4365&Masai&$0.47^{+0.25}_{-0.25}$ &0.0 ($>0.0$) & $0.04 (>0.0)$ &  0.02 (fix) &  21.3/30
&$0.42^{+0.32}_{-0.20}$ & $0.44^{+3.60}_{-0.38}$ &  0.02 (fix) &  21.8/30\\
  \hline
%NGC~4374&MEKA &0.56$^{+0.04}_{-0.06}$&0.32$^{+1.03}_{-0.12}$& =$A_{\rm{\alpha}}$                 &0.11$^{+0.08}_{-0.08}$&76.4/60\\
NGC~4374&MEKA &$0.54^{+0.05}_{-0.07}$&1.2$ (>0.29)$&$0.64 (>0.19)$&$0.12^{+0.08}_{-0.08}$&72.8/59
&$0.54^{+0.05}_{-0.07}$            &$0.57^{+0.25}_{-0.18}$&$0.12^{+0.09}_{-0.09}$&72.8/60\\
%NGC~4374&MEKAL&0.60$^{+0.05}_{-0.05}$&0.26$^{+0.31}_{-0.10}$&  =$A_{\rm{\alpha}}$ &0.11$^{+0.03}_{-0.05}$&81.0/60\\  
NGC~4374&MEKAL&0.60$^{+0.05}_{-0.05}$&0.94$(>0.42)$&0.54$(>0.25)$&0.10$^{+0.05}_{-0.07}$&78.0/59  
&$0.60^{+0.05}_{-0.05}$           & $0.57^{+0.19}_{-0.13}$ &  $0.10^{+0.07}_{-0.06}$ &  78.0/60\\
%NGC~4374&Masai&0.68$^{+0.04}_{-0.05}$&0.56$^{+1.15}_{-0.28}$& =$A_{\rm{\alpha}}$                 &0.06$^{+0.03}_{-0.06}$&72.4/60\\
NGC~4374&Masai& $0.66^{+0.05}_{-0.06}$ & 1.65 $(>0.51)$   & $0.94 (>0.37)$ &  $0.05^{+0.07}_{-0.05}$ &  68.8/59
& $0.67^{+0.06}_{-0.08}$   & $0.65^{+0.25}_{-0.21}$ &  $0.05^{+0.07}_{-0.05}$ &  69.3/60\\
  \hline
  \end{tabular} 
 \end{table*}

\begin{table*}
\begin{center}
Table 5. (continued)\end{center}
\hspace*{-2cm}
 \begin{tabular}[t]{r|l llll  r|llllr}
        &     & \multicolumn{5}{c|}{$A_{\rm{\alpha}}$ , $A_{\rm{Fe}}$ free parameter} & \multicolumn{4}{c}{$A_{\rm{\alpha}}$=1.0 solar (fixed)}\\
 galaxy &model& kT                   & $A_{\rm{\alpha}}$                  &$A_{\rm{Fe}}$                    & $N_H$         &$\chi^2/\nu$ &
kT                             &$A_{\rm{Fe}}$                    & $N_H$         &$\chi^2/\nu$ \\
        &     &(keV)                 & (solar)              & (solar)                & ($10^{22}\rm{cm^{-2}}$)&
  \\\hline  
%NGC~4382&MEKA &0.32$^{+0.04}_{-0.03}$&1.00($>0.12$)           & =$A_{\rm{\alpha}}$                 &0.03 (fix)            &39.7/30\\
NGC~4382&MEKA &$0.32^{+0.04}_{-0.05}$&19.3 ($>0.02$) &26.9 ($>0.15$)  & 0.03 (fix)     &38.9/29
 &$0.32^{+0.05}_{-0.04}$             &$1.46 ({>0.68})$ &0.03 (fix)            &39.0/30\\
%NGC~4382&MEKAL&0.39$^{+0.05}_{-0.05}$&0.83($>0.2$) & =$A_{\rm{\alpha}}$&0.03(fix)&41.0/30\\
NGC~4382&MEKAL& $0.29^{+0.09}_{-0.06}$&0.33 $(>0.0)$&1.9 $(>0.30)$ &0.03 (fix)  &37.2/29
& $0.29^{+0.09}_{-0.07}$ &  $6.14 ({>0.62})$ &  0.03 (fix) &  37.3/30\\
%NGC~4382&Masai&0.35$^{+0.05}_{-0.03}$&0.69$^{+0.27}_{-0.48}$& =$A_{\rm{\alpha}}$ &0.03 (fix)&37.2/30\\
NGC~4382&Masai& $0.35^{+0.05}_{-0.05}$ & 2.5 $(>0.08)$& 3.4 $(>0.15)$&  0.03 (fix) &  36.5/29
& $0.35^{+0.06}_{-0.05}$  & $1.44^{+3.05}_{-0.90}$ &  0.03 (fix) &  36.5/30\\
  \hline
%NGC~4406&MEKA &0.64$^{+0.02}_{-0.02}$&1.33$^{+1.14}_{-0.43}$& =$A_{\rm{\alpha}}$                 &0.09$^{+0.02}_{-0.02}$&278.8/144\\
NGC~4406&MEKA &$0.65^{+0.01}_{-0.01}$&1.02$^{+0.88}_{-0.37}$&1.12$^{+0.85}_{-0.35}$&$0.09^{+0.01}_{-0.01}$&276.4/143
 &$0.65^{+0.01}_{-0.01}$            &$1.13^{+0.06}_{-0.06}$&$0.09^{+0.02}_{-0.02}$&276.5/144\\
%NGC~4406&MEKAL&0.72$^{+0.02}_{-0.01}$&0.52$^{+0.10}_{-0.10}$& =$A_{\rm{\alpha}}$                 &0.12$^{+0.02}_{-0.01}$&243.0/144\\
NGC~4406&MEKAL&0.72$^{+0.01}_{-0.01}$&0.45$^{+0.18}_{-0.08}$&0.48$^{+0.13}_{-0.06}$&0.12$^{+0.03}_{-0.02}$&243.0/143
&$0.72^{+0.01}_{-0.02}$            &$0.82^{+0.07}_{-0.05}$&$0.12^{+0.03}_{-0.02}$&258.1/144\\
%NGC~4406&Masai&0.79$^{+0.01}_{-0.01}$&1.93$^{+0.42}_{-0.23}$& =$A_{\rm{\alpha}}$                 &0.04$^{+0.02}_{-0.02}$&273.3/144\\
NGC~4406&Masai&$0.79^{+0.01}_{-0.01}$& 1.13$^{+0.68}_{-0.32}$&$1.45^{+0.81}_{-0.23}$&$0.02^{+0.02}_{-0.01}$ &254.0/143
&$0.79^{+0.01}_{-0.01}$            &$1.30^{+0.10}_{-0.07}$&$0.03^{+0.02}_{-0.01}$ &254.4/144\\
   \hline
%NGC~4472&MEKA &0.74$^{+0.02}_{-0.02}$&0.62$^{+0.13}_{-0.07}$& =$A_{\rm{\alpha}}$                 &0.10$^{+0.03}_{-0.03}$&843.2/177\\
NGC~4472&MEKA &$0.74^{+0.01}_{-0.01}$&0.36$^{+0.06}_{-0.06}$&0.49$^{+0.06}_{-0.06}$&0.11$^{+0.02}_{-0.02}$&806.6/176 
 &$0.74^{+0.01}_{-0.01}$            &$1.04^{+0.05}_{-0.05}$&$0.10^{+0.02}_{-0.02}$&863.6/177\\
%NGC~4472&MEKAL&0.92$^{+0.01}_{-0.01}$&0.41$^{+0.06}_{-0.06}$& =$A_{\rm{\alpha}}$                 &0.08$^{+0.01}_{-0.01}$&612.3/177\\
NGC~4472&MEKAL&0.93$^{+0.01}_{-0.01}$&0.31$^{+0.06}_{-0.05}$&0.38$^{+0.04}_{-0.05}$&0.08$^{+0.01}_{-0.01}$&604.2/176
&$0.94^{+0.01}_{-0.01}$             &$0.74^{+0.03}_{-0.04}$&$0.06^{+0.02}_{-0.02}$ &747.7/177\\
%NGC~4472&Masai&0.88$^{+0.01}_{-0.01}$&1.14$^{+0.06}_{-0.09}$&=$A_{\rm{\alpha}}$                  &0.05$^{+0.01}_{-0.01}$&774.4/177\\
NGC~4472&Masai& $0.89^{+0.01}_{-0.01}$&0.58$^{+0.08}_{-0.08}$&$0.87^{+0.10}_{-0.10}$&$0.06^{+0.02}_{-0.02}$&697.1/176
& $0.89^{+0.01}_{-0.01}$  &  $1.24^{+0.12}_{-0.12}$ &  $0.06^{+0.02}_{-0.02}$ &  717.9/177\\
  \hline
%NGC~4552&MEKA &0.55$^{+0.05}_{-0.03}$&0.25$^{+1.42}_{-0.09}$& =$A_{\rm{\alpha}}$                 &0.03 (fix)            &39.5/38\\
NGC~4552&MEKA &$0.55^{+0.05}_{-0.05}$&0.64$ (>0.13)$&0.41$ (>0.17)$&0.03 (fix)            &38.6/37
 &$0.55^{+0.05}_{-0.05}$            &$0.61^{+0.41}_{-0.24}$&0.03 (fix)            &38.6/38\\
%NGC~4552&MEKAL&0.61$^{+0.05}_{-0.06}$&0.26$^{+0.61}_{-0.11}$& =$A_{\rm{\alpha}}$ &0.03 (fix)            &40.2/38\\
NGC~4552&MEKAL& $0.60^{+0.06}_{-0.06}$ & 0.54$ (>0.07)$  &  $0.36 (>0.16)$ &  0.03 (fix) &  39.7/37
& $0.60^{+0.05}_{-0.06}$  &  $0.61^{+0.31}_{-0.22}$ &  0.03 (fix) &  39.8/38\\
%NGC~4552&Masai& 0.66$^{+0.08}_{-0.05}$&0.38$^{+0.22}_{-0.20}$&=$A_{\rm{\alpha}}$ &0.03 (fix)&39.7/38\\
NGC~4552&Masai&$0.64^{+0.07}_{-0.10}$ & 0.90$ (>0.11)$& $0.57 (>0.19)$ &  0.03 (fix) &  38.8/37
&$0.63^{+0.07}_{-0.09}$ & $0.61^{+0.44}_{-0.27}$ &  0.03 (fix) &  38.8/38\\
  \hline
%NGC~4636&MEKA &0.59$^{+0.01}_{-0.01}$&1.50$^{+0.02}_{-0.02}$& =$A_{\rm{\alpha}}$                 &0.09$^{+0.01}_{-0.01}$&1235/373\\
NGC~4636&MEKA &0.59$^{+0.01}_{-0.01}$&1.66$^{+1.8}_{-0.08}$&1.56$^{+1.8}_{-0.10}$&0.09$^{+0.01}_{-0.01}$&1235/372  
&$0.59^{+0.01}_{-0.01}$             &$0.97^{+0.03}_{-0.03}$&$0.08^{+0.01}_{-0.01}$&1272/373\\
%NGC~4636&MEKAL&0.66$^{+0.01}_{-0.01}$&0.72$^{+0.02}_{-0.02}$ & =$A_{\rm{\alpha}}$ &0.10$^{+0.01}_{-0.01}$& 730.0/373\\
NGC~4636&MEKAL&$0.65^{+0.01}_{-0.01}$&0.74$^{+0.13}_{-0.08}$&0.71$^{+0.07}_{-0.06}$&0.11$^{+0.01}_{-0.01}$&728.4/372
&$0.66^{+0.01}_{-0.01}$  &  $0.89^{+0.01}_{-0.02}$ &  $0.10^{+0.01}_{-0.01}$ &  753.5/373\\
%NGC~4626&Masai&0.74$^{+0.01}_{-0.01}$&1.60$^{+0.05}_{-0.05}$ =$A_{\rm{\alpha}}$ &&0.01$^{+0.01}_{-0.01}$&790.0/373\\
NGC~4636&Masai&0.74$^{+0.01}_{-0.01}$&1.60$^{+0.35}_{-0.18}$&1.68$^{+0.24}_{-0.14}$&0.02$^{+0.01}_{-0.01}$&785.8/372
&0.74$^{+0.01}_{-0.01}$ &1.24$^{+0.03}_{-0.03}$&0.02$^{+0.01}_{-0.01}$&822.6/373\\
  \hline
%NGC~4649&MEKA &0.65$^{+0.02}_{-0.01}$&0.93$^{+0.82}_{-0.18}$& =$A_{\rm{\alpha}}$                 &0.16$^{+0.03}_{-0.02}$&242.6/115\\
NGC~4649&MEKA &$0.66^{+0.02}_{-0.02}$&0.54$^{+0.42}_{-0.14}$&$0.70^{+0.40}_{-0.14}$&$0.18^{+0.02}_{-0.03}$&236.5/114
&$0.66^{+0.02}_{-0.02}$            &$1.10^{+0.14}_{-0.14}$&$0.18^{+0.04}_{-0.04}$&239.4/115\\
%NGC~4649&MEKAL&0.75$^{+0.01}_{-0.01}$&0.54$^{+0.17}_{-0.21}$& =$A_{\rm{\alpha}}$                 &0.22$^{+0.02}_{-0.02}$&218.9/115\\
NGC~4649&MEKAL&$0.74^{+0.02}_{-0.03}$&0.26$^{+0.18}_{-0.06}$&$0.41^{+0.17}_{-0.06}$ &$0.24^{+0.07}_{-0.04}$ &207.2/114
&$0.72^{+0.02}_{-0.03}$ &  $1.09^{+0.28}_{-0.15}$ &$0.30^{+0.10}_{-0.09}$ &228.2/115\\
%NGC~4649&Masai& 0.80$^{+0.02}_{-0.02}$&2.00$^{+1.66}_{-0.47}$& =$A_{\rm{\alpha}}$ &0.09$^{+0.03}_{-0.02}$&251.9/115\\
NGC~4649&Masai&$0.81^{+0.01}_{-0.01}$&0.68$^{+0.33}_{-0.27}$&1.04$^{+0.40}_{-0.22}$&0.12$^{+0.03}_{-0.03}$&217.8/114
&$0.81^{+0.01}_{-0.01}$  & $1.41^{+0.16}_{-0.17}$ &  $0.13^{+0.03}_{-0.04}$ &  220.4/115\\
  \hline
%NGC~4697&MEKA &0.33$^{+0.04}_{-0.04}$&0.30$>0.1$            & =$A_{\rm{\alpha}}$                 &0.02 (fix)            &37.0/32\\
NGC~4697&MEKA &0.33$^{+0.04}_{-0.04}$&1.1 ($>0.11$)  &0.74 ($>0.10$) &0.02 (fix)& 36.0/31
 &$0.33^{+0.04}_{-0.03}$             &$0.70^{+0.51}_{-0.30}$&0.02 (fix)            &  36.3/32\\  
%NGC~4697&MEKAL&0.33$^{+0.05}_{-0.03}$&1.2 ($>0.19$)  &=$A_{\rm{\alpha}}$            &0.02 (fix)&41.4/32\\
NGC~4697&MEKAL&$0.31^{+0.05}_{-0.05}$ & 1.6 ($>0.08$) & $2.9 (>0.22)$ &  0.02 (fix) &  39.3/31
&$0.31^{+0.05}_{-0.05}$  & $1.85^{+2.31}_{-1.13}$ &  0.02 (fix) &  39.4/32\\
%NGC~4697&Masai&0.34$^{+0.05}_{-0.04}$&0.26 ($>0.12$) & =$A_{\rm{\alpha}}$&0.02 (fix)&35.5/32\\
NGC~4697&Masai& $0.34^{+0.05}_{-0.04}$ &1.8 ($>0.12$)  &  $1.4 (>0.13)$ &  0.02 (fix) &  34.7/31
& $0.35^{+0.05}_{-0.05}$  &  $0.83^{+1.35}_{-0.52}$ &  0.02 (fix) &  34.7/32\\
  \hline
%NGC~5018&MEKA &0.58$^{+0.16}_{-0.18}$&0.46($>0.05$)           & =$A_{\rm{\alpha}}$                 &0.07 (fix)            &13.3/12\\
NGC~5018&MEKA &$0.63^{+0.12}_{-0.15}$& 0.0 ($>0.0$)          &5.3 ($>0.05$)   &0.07 (fix) &13.3/11
 &$0.63^{+0.12}_{-0.15}$            &2.2 (${>0.0}$)        &0.07 (fix)            &13.3/12\\
%NGC~5018&MEKAL& 0.70$^{+0.22}_{-0.23}$&0.46 ($>0.05)$& =$A_{\rm{\alpha}}$  &0.07 (fix)&12.3/12\\
NGC~5018&MEKAL& $0.71^{+0.21}_{-0.20}$ &0.0 ($>0.0$) & $1.7 ({>0.10})$ &  0.07 (fix) &  10.9/11
& $0.72^{+0.19}_{-0.19}$ & $34.7 ({>0.0})$ &  0.07 (fix) &  10.9/12\\
%NGC~5018&Masai& 0.69$^{+0.20}_{-0.29}$&1.0($>0.02$)&=$A_{\rm{\alpha}}$ &0.07 (fix)&14.5/12\\
NGC~5018&Masai& $0.76^{+0.15}_{-0.33}$ &0.0 ($>0.0$)  &  $3.3({>0.12})$ &  0.07 (fix) &  11.6/11
& $0.76^{+0.14}_{-0.26}$  &  $4.6({>0.0})$ &  0.07 (fix) &  11.6/12\\
  \hline
%NGC~5084&MEKA &0.70(fix)            &0.30 (fix)             & =$A_{\rm{\alpha}}$                 & 0.08(fix)            &40.0/28\\  
%NGC~5846&MEKA &0.65$^{+0.01}_{-0.01}$&0.64$^{+0.17}_{-0.12}$& =$A_{\rm{\alpha}}$                 &0.05$^{+0.02}_{-0.02}$&230.9/121\\
NGC~5846&MEKA &$0.65^{+0.01}_{-0.01}$&0.87$^{+0.34}_{-0.33}$&0.79$^{+0.21}_{-0.23}$&$0.05^{+0.02}_{-0.02}$&230.0/120
 &$0.65^{+0.01}_{-0.01}$            &$0.87^{+0.06}_{-0.07}$&$0.05^{+0.02}_{-0.02}$&247.6/121\\
%NGC~5846&MEKAL&0.71$^{+0.01}_{-0.01}$&0.33$^{+0.03}_{-0.03}$& =$A_{\rm{\alpha}}$                 &0.08$^{+0.02}_{-0.02}$&226.4/121\\
NGC~5846&MEKAL&0.71$^{+0.01}_{-0.01}$&0.42$^{+0.10}_{-0.11}$&0.36$^{+0.08}_{-0.05}$&0.07$^{+0.02}_{-0.02}$&225.3/120
&$0.68^{+0.02}_{-0.02}$       & $0.69^{+0.06}_{-0.06}$ &  $0.10^{+0.03}_{-0.02}$ &253.4/121\\
%NGC~5846&Masai& 0.78$^{+0.01}_{-0.01}$&1.14$^{+0.23}_{-0.17}$&=$A_{\rm{\alpha}}$ &0.00$^{+0.01}_{-0.00}$ &207.4/121\\
NGC~5846&Masai& $0.79^{+0.01}_{-0.01}$&0.98$^{+0.28}_{-0.24}$&$1.07^{+0.25}_{-0.19}$&$0.00^{+0.01}_{-0.00}$&204.0/121
& $0.79^{+0.01}_{-0.01}$  & $1.10^{+0.08}_{-0.07}$ &  $0.00^{+0.01}_{-0.00}$ &  204.1/121\\
  \hline
%NGC~7619&MEKA &0.64$^{+0.03}_{-0.02}$&0.62$^{+0.31}_{-0.21}$& =$A_{\rm{\alpha}}$                 &0.20$^{+0.06}_{-0.06}$&78.9/51\\
NGC~7619&MEKA &$0.64^{+0.02}_{-0.04}$&1.56 $(>0.65)$&$1.21 (>0.56)$&$0.22^{+0.04}_{-0.08}$&75.1/50
 &$0.63^{+0.03}_{-0.02}$            &$0.83^{+0.12}_{-0.14}$&$0.21^{+0.04}_{-0.08}$&75.9/51\\
%NGC~7619&MEKAL&0.70$^{+0.04}_{-0.05}$&0.52$^{+0.62}_{-0.21}$& =$A_{\rm{\alpha}}$                 &0.27$^{+0.10}_{-0.09}$&48.4/51\\
NGC~7619&MEKAL&$0.70^{+0.05}_{-0.04}$&0.61$^{+0.81}_{-0.31}$&$0.56^{+0.64}_{-0.24}$ &$0.26^{+0.11}_{-0.09}$ &  48.2/50
&$0.69^{+0.04}_{-0.04}$  &  $0.85^{+0.24}_{-0.09}$ &  $0.30^{+0.10}_{-0.09}$ &  49.4/51\\
%NGC~7619&Masai&0.78$^{+0.02}_{-0.03}$&1.64$^{+2.32}_{-0.79}$& =$A_{\rm{\alpha}}$ &0.15$^{+0.05}_{-0.05}$&59.2/51\\
NGC~7619&Masai&$0.78^{+0.01}_{-0.02}$ & 1.52 $(>0.71)$& $1.48 (>0.81)$ &  $0.15^{+0.06}_{-0.06}$ &  59.1/50
&$0.78^{+0.03}_{-0.02}$ & $1.08^{+0.16}_{-0.16}$ &  $0.15^{+0.05}_{-0.06}$ &  59.9/51\\
  \hline
%NGC~7626&MEKA &0.69$^{+0.04}_{-0.03}$&0.50$^{+0.39}_{-0.26}$& =$A_{\rm{\alpha}}$                 &0.06 (fix)            &35.3/29\\
NGC~7626&MEKA &$0.69^{+0.04}_{-0.04}$&0.77$ (>0.14)$&0.63$ (>0.24)$&0.06 (fix)            &35.0/28
&$0.69^{+0.04}_{-0.04}$            &$0.78^{+0.39}_{-0.23}$&0.06 (fix)            &35.1/29\\
%NGC~7626&MEKAL& 0.83$^{+0.07}_{-0.07}$&0.25$^{+0.23}_{-0.11}$& =$A_{\rm{\alpha}}$ &0.06(fix)&33.9/29\\
NGC~7626&MEKAL&$0.83^{+0.07}_{-0.08}$ & 0.44$^{+1.06}_{-0.42}$ &$0.29^{+0.50}_{-0.15}$ &  0.06 (fix) &  33.8/28
&$0.81^{+0.07}_{-0.07}$  &  $0.56^{+0.22}_{-0.16}$ &  0.06 (fix) &  35.4/29\\
%NGC~7626&Masai& 0.82$^{+0.04}_{-0.03}$&1.26 ($>0.3)$&=$A_{\rm{\alpha}}$ &0.06 (fix)&31.5/29\\
NGC~7626&Masai& $0.82^{+0.04}_{-0.04}$&1.46 ($>0.29)$& $1.37 (>0.47)$ &  0.06 (fix) &  31.2/28
& $0.84^{+0.04}_{-0.04}$  & $1.06^{+0.44}_{-0.33}$ &  0.06 (fix) &  31.2/29\\
\hline
%IC~1459 &MEKA &0.57$^{+0.05}_{-0.05}$&0.14$^{+0.48}_{-0.07}$& =$A_{\rm{\alpha}}$                 &0.01 (fix)            &31.4/30\\
IC~1459 &MEKA &0.57$^{+0.05}_{-0.05}$&0.12$^{+1.05}_{-0.12}$&0.13$^{+0.64}_{-0.05}$&0.01 (fix)           &31.4/29
 &$0.57^{+0.05}_{-0.05}$            &$0.63^{+0.40}_{-0.23}$&0.01 (fix)            &33.8/30\\
%IC~1459 &MEKAL&0.63$^{+0.06}_{-0.05}$&0.12$^{+0.24}_{-0.04}$& =$A_{\rm{\alpha}}$                 &0.01 (fix)            &28.1/30\\
IC~1459 &MEKAL& $0.63^{+0.06}_{-0.05}$ &0.12$^{+0.59}_{-0.12}$ & $0.13^{+0.31}_{-0.06}$ &  0.01 (fix) &  28.0/29
& $0.63^{+0.05}_{-0.06}$  & $0.55^{+0.32}_{-0.18}$ &  0.01 (fix) &  31.5/30\\
%IC~1459 &Masai& 0.66$^{+0.06}_{-0.07}$&0.16$^{+0.12}_{-0.09}$&=$A_{\rm{\alpha}}$ &0.01(fix)&27.1/30\\
IC~1459 &Masai& $0.66^{+0.07}_{-0.08}$ &0.25$^{+1.43}_{-0.24}$&  $0.20^{+0.68}_{-0.12}$ &  0.01 (fix) &  27.1/29
& $0.66^{+0.06}_{-0.07}$ &  $0.55^{+0.34}_{-0.19}$ &  0.01 (fix) &  28.7/30\\
\hline  
%IC~4296 &MEKA &0.66$^{+0.03}_{-0.03}$&0.99 ($>0.33$)           & =$A_{\rm{\alpha}}$                 &0.05 (fix)            &82.6/53 \\
IC~4296 &MEKA &$0.66^{+0.02}_{-0.03}$&1.09 $(>0.20)$        &1.06 $(>0.30)$  &0.05 (fix) &82.6/52
&$0.66^{+0.02}_{-0.02}$            &$0.95^{+0.34}_{-0.25}$&0.04 (fix)            &82.6/53\\
%IC~4296 &MEKAL&0.73$^{+0.03}_{-0.02}$&0.35$^{+0.17}_{-0.08}$& =$A_{\rm{\alpha}}$                 &0.04 (fix) &78.9/53\\
IC~4296 &MEKAL&$0.76^{+0.04}_{-0.04}$ & 0.35$^{+0.83}_{-0.26}$ & $0.33^{+0.42}_{-0.15}$ &  0.04 (fix) &  79.6/52
&$0.75^{+0.04}_{-0.04}$       & $0.64^{+0.17}_{-0.13}$ &  0.04 (fix) &  81.7/53\\
%IC~4296 &Masai&0.80$^{+0.02}_{-0.03}$&1.03$^{+1.52}_{-0.45}$&=$A_{\rm{\alpha}}$ &0.00 (fix)&83.8/53 \\
IC~4296 &Masai& $0.79^{+0.03}_{-0.03}$ & 1.2 $(>0.32)$   & $1.34 (>0.59)$ &  0.04 (fix) &  82.9/52
& $0.80^{+0.03}_{-0.03}$  & $1.15^{+0.35}_{-0.25}$ &  0.04 (fix) &  82.9/53\\
  \hline
 \end{tabular}
\begin{tabular}[t]{c|cr}
      %   &vR-S ($>1.6$ keV)&$\chi^2$/dof &R-S &MEKAL &MEKA &Masai \\\hline
%  &\multicolumn{2}{c|}{$> 1.6$ keV }& \multicolumn{4}{c}{whole region}\\
%  &\multicolumn{2}{c|}{vR-S }& R-S & MEKAL & MEKA & Masai \\
 & temperature (keV) & $\chi^2$/dof. %& \multicolumn{4}{c}{temperature (keV)}
  \\
  \hline
%  NGC~~499 &0.57$\pm$0.20&7.0/13\\
 NGC~~507 &1.05$\pm0.12$&49.2/42\\
 NGC~1399 &1.06$\pm0.10$&47.2/28\\
 NGC~4406 &0.80$\pm0.11$&57.6/52\\
 NGC~4472 &1.05$\pm$0.07 &116.9/81\\
 NGC~4636 &0.73$\pm$0.04 &210.6/202\\
% NGC~4649 &0.85$\pm0.13$ &50.8/45\\
 NGC~5846 &0.80$\pm$0.12 &42.4/37\\
 \end{tabular}
\begin{tabular}{rcllllr}
  galaxy &model & $kT$    & $A_{\rm{\alpha}}$ & $A_{\rm{Fe}}$ & $N_H$ & $\chi^2/\nu$\\
 & &(keV)& (solar)  & (solar) & ($10^{22}\rm{cm^{-2}}$) & \\
\hline
%NGC~~499&R-S  &0.71$^{+0.03}_{-0.05}$&1.15$(>0.59)$&0.82$(>0.61)$&0.11$^{+0.05}_{-0.05}$&24/52\\
%NGC~~499&MEKA &0.59$^{+0.06}_{-0.04}$&3.86$(>0.81)$&3.00($>0.70$)&0.17$^{+0.13}_{-0.10}$&21/52\\
%NGC~~499&MEKAL&0.64$^{+0.07}_{-0.08}$&1.38($>0.65$)&1.29($>0.68$)&0.21$^{+0.19}_{-0.12}$&19/52\\
%NGC~~499&Masai&0.72$^{+0.05}_{-0.14}$&1.59($>0.93$)&1.62($>1.08$)&0.09$^{+0.30}_{-0.08}$&23/52\\\hline 
NGC~~507&R-S  &1.02$^{+0.04}_{-0.08}$&0.48$^{+0.30}_{-0.16}$&0.43$^{+0.27}_{-0.15}$&0.16$^{+0.08}_{-0.04}$&77/101\\
NGC~~507&MEKA &0.87$^{+0.06}_{-0.04}$&0.44$^{+0.22}_{-0.14}$&0.44$^{+0.16}_{-0.14}$&0.21$^{+0.04}_{-0.10}$&94/101\\
NGC~~507&MEKAL&1.02$^{+0.08}_{-0.06}$&0.52$^{+0.28}_{-0.16}$&0.39$^{+0.18}_{-0.12}$&0.18$^{+0.04}_{-0.06}$&72/101\\
NGC~~507&Masai&0.97$^{+0.06}_{-0.05}$&0.57$^{+0.34}_{-0.16}$&0.63$^{+0.30}_{-0.19}$&0.18$^{+0.04}_{-0.06}$&87/101\\
 \hline 
NGC~1399&R-S  &1.09$^{+0.04}_{-0.03}$&0.51$^{+0.16}_{-0.16}$&0.72$^{+0.24}_{-0.18}$&0.10$^{+0.04}_{-0.04}$&96/83\\ 
NGC~1399&MEKA &0.94$^{+0.05}_{-0.06}$&0.37$^{+0.12}_{-0.12}$&0.56$^{+0.15}_{-0.15}$&0.14$^{+0.04}_{-0.04}$&100/83\\
NGC~1399&MEKAL&1.12$^{+0.07}_{-0.07}$&0.49$^{+0.17}_{-0.16}$&0.53$^{+0.22}_{-0.13}$&0.10$^{+0.04}_{-0.03}$&96/83\\
NGC~1399&Masai&1.04$^{+0.05}_{-0.04}$&0.49$^{+0.23}_{-0.12}$&0.91$^{+0.32}_{-0.16}$&0.12$^{+0.03}_{-0.04}$&91/83\\ 
\hline
NGC~4406&R-S  &0.83$^{+0.03}_{-0.05}$&0.86$^{+0.66}_{-0.41}$&0.88$^{+0.57}_{-0.13}$&0.04$^{+0.06}_{-0.04}$&69/118\\
NGC~4406&MEKA &0.64$^{+0.05}_{-0.05}$&0.72$^{+1.43}_{-0.27}$&0.77$^{+1.23}_{-0.25}$&0.11$^{+0.06}_{-0.06}$&80/118\\
NGC~4406&MEKAL&0.74$^{+0.06}_{-0.05}$&0.63$^{+0.68}_{-0.23}$&0.68$^{+0.49}_{-0.20}$&0.10$^{+0.06}_{-0.06}$&71/118\\
NGC~4406&Masai&0.79$^{+0.03}_{-0.05}$&0.93$^{+1.53}_{-0.33}$&1.21$^{+1.53}_{-0.36}$&0.05$^{+0.06}_{-0.05}$&67/118\\
\hline
NGC~4472&R-S  &1.00$^{+0.06}_{-0.03}$&0.77$^{+0.23}_{-0.23}$&0.94$^{+0.23}_{-0.22}$&0.06$^{+0.03}_{-0.03}$&156/157\\
NGC~4472&MEKA &0.86$^{+0.04}_{-0.03}$&0.54$^{+0.16}_{-0.15}$&0.74$^{+0.10}_{-0.21}$&0.11$^{+0.03}_{-0.05}$&202/157\\
NGC~4472&MEKAL&1.02$^{+0.04}_{-0.06}$&0.79$^{+0.21}_{-0.25}$&0.75$^{+0.13}_{-0.18}$&0.07$^{+0.03}_{-0.03}$&156/157\\
NGC~4472&Masai&0.95$^{+0.04}_{-0.05}$&0.65$^{+0.35}_{-0.10}$&0.94$^{+0.44}_{-0.16}$&0.08$^{+0.03}_{-0.04}$&165/157\\ 
\hline
NGC~4636&R-S  &0.76$^{+0.02}_{-0.02}$&0.95$^{+0.25}_{-0.15}$&0.75$^{+0.13}_{-0.09}$&0.01$^{+0.03}_{-0.01}$&223/330\\
NGC~4636&MEKA &0.63$^{+0.02}_{-0.02}$&1.10$^{+0.44}_{-0.21}$&1.12$^{+0.37}_{-0.20}$&0.06$^{+0.01}_{-0.02}$&337/330\\
NGC~4636&MEKAL&0.72$^{+0.01}_{-0.02}$&1.13$^{+0.16}_{-0.19}$&0.88$^{+0.10}_{-0.13}$&0.04$^{+0.03}_{-0.03}$&247/330\\
NGC~4636&Masai&0.72$^{+0.02}_{-0.02}$&1.17$^{+0.25}_{-0.20}$&1.33$^{+0.30}_{-0.23}$&0.02$^{+0.02}_{-0.02}$&272/330\\
\hline
NGC~5846&R-S  &0.81$^{+0.03}_{-0.04}$&0.70$^{+0.37}_{-0.21}$&0.57$^{+0.26}_{-0.16}$&0.00$^{+0.05}_{-0.00}$&98.1/103\\ 
NGC~5846&MEKA &0.64$^{+0.05}_{-0.03}$&0.77$^{+0.37}_{-0.21}$&0.67$^{+0.26}_{-0.16}$&0.07$^{+0.05}_{-0.00}$&96.8/103\\
NGC~5846&MEKAL&0.72$^{+0.05}_{-0.05}$&0.68$^{+0.40}_{-0.16}$&0.53$^{+0.30}_{-0.13}$&0.04$^{+0.05}_{-0.04}$&93/103\\
NGC~5846&Masai&0.77$^{+0.03}_{-0.03}$&1.22$^{+0.84}_{-0.47}$&1.22$^{+0.72}_{-0.39}$&0.00$^{+0.03}_{-0.04}$&83/103\\ 
\hline
\end{tabular}
\begin{tabular}[t]{c|lllr}
        & Model & $A_{\rm{\alpha}}$~ & $A_{\rm{Fe}}$~ & $\chi^2$/bin \\\hline
Group1  & R-S   & 0.62$^{+0.17}_{-0.19}$ & 0.69$^{+0.17}_{-0.19}$ & 453.7/397\\
        & MEKAL & 0.66$^{+0.15}_{-0.16}$ &0.61$^{+0.10}_{-0.10}$ & 483.4/397\\
        & MEKA  & 0.50$^{+0.22}_{-0.13}$ &0.53$^{+0.18}_{-0.11}$ & 606.9/397\\
        & Masai & 0.72$^{+0.21}_{-0.13}$ &0.88$^{+0.12}_{-0.10}$ & 498.7/397\\ \hline
 Group2 & R-S   & 0.69$^{+0.23}_{-0.24}$ & 0.60$^{+0.22}_{-0.20}$ & 370.2/379\\
        & MEKAL & 0.77$^{+0.21}_{-0.29}$ & 0.64$^{+0.19}_{-0.22}$ & 360.8/379\\
        & MEKA  & 1.01$^{+0.53}_{-0.20}$ & 0.80$^{+0.30}_{-0.15}$  & 411.1/379\\
        & Masai & 1.10$^{+0.53}_{-0.23}$ & 1.22$^{+0.40}_{-0.19}$ & 351.1/379\\\hline
 Group3 & R-S   & 0.38$^{+0.45}_{-0.10}$ & 0.47$^{+0.44}_{-0.08}$ & 204.2/217\\
        & MEKAL & 0.55$^{+0.36}_{-0.25}$ & 0.59$^{+0.22}_{-0.20}$ & 203.1/217\\
        & MEKA  & 0.80$^{+0.38}_{-0.30}$ & 0.77$^{+0.26}_{-0.22}$ & 256.2/217\\
        & Masai & 1.00 $^{+0.66}_{-0.40}$& 1.20$^{+0.50}_{-0.42}$ &224.8/217\\\hline
 Group4 & R-S   & 1.00$^{+0.20}_{-0.20}$ & 0.78$^{+0.10}_{-0.12}$ & 422.6/453\\
        & MEKAL & 1.00$^{+0.30}_{-0.10}$ & 0.90$^{+0.10}_{-0.10}$ & 477.5/453\\
        & MEKA  & 1.15$^{+0.35}_{-0.21}$ & 1.13$^{+0.33}_{-0.18}$ & 685.8/453 \\
        & Masai & 1.18$^{+0.25}_{-0.22}$ & 1.34$^{+0.30}_{-0.25}$ & 508.0/453\\
\hline
 Group5 & R-S   & 0.47$^{+0.33}_{-0.35}$ & 0.27$^{+0.12}_{-0.16}$ &255.8/229\\
        & MEKAL & 0.42$^{+0.37}_{-0.27}$ & 0.32$^{+0.19}_{-0.14}$ & 249.8/229\\
        & MEKA  & 0.58$^{+0.32}_{-0.43}$ & 0.48 $^{+0.14}_{-0.28}$ &247.1/229\\
        & Masai & 0.74$^{+0.40}_{-0.35}$ & 0.60$^{+0.20}_{-0.25}$ &247.6/229\\ \hline
 Group6 & R-S   & 0.30$^{+0.70}_{-0.18}$ & 0.18$^{+0.27}_{-0.07}$ & 139.0/147\\
        & MEKAL & 0.21$^{+0.73}_{-0.13}$ & 0.17$^{+0.30}_{-0.10}$ & 132.0/147\\
        & MEKA  & 0.21$^{+0.68}_{-0.13}$ & 0.17$^{+0.32}_{-0.09}$ & 132.0/147\\
        & Masai & 0.36$^{+0.65}_{-0.22}$ &0.26$^{+0.30}_{-0.13}$ & 130.2/147\\\hline
\end{tabular}
\tiny
\begin{tabular}[t]{crll}
        & $kT$ & $L_X$ & member \\
 Group1 & $>$ 0.9 keV        &$>10^{41}\rm{erg s^{-1}}$ & NGC 507, NGC 1399, \& NGC 4472\\
 Group2 & 0.8 $\sim$ 0.9 keV &  $>10^{41}\rm{erg s^{-1}}$ & NGC 4406, NGC 5846, NGC 7619, \& IC 4296\\
 Group3 & 0.8 $\sim$ 0.9 keV &  $5\times 10^{40}\sim 10^{41}\rm{erg s^{-1}}$ & NGC 1407, NGC 4649 \& NGC 7626\\
 Group4 & 0.6 $\sim$ 0.8 keV &  $>10^{41}\rm{erg s^{-1}}$ & NGC 4636, \& NGC 499 \\
 Group5 & 0.6 $\sim$ 0.8 keV &  $<5\times 10^{40}\rm{erg s^{-1}}$ &
   NGC 1332, NGC 1404, NGC 4552, NGC 3923, NGC 4374, IC 1459, NGC 5018, \& NGC 1316\\
 Group6 & 0.4 $\sim$ 0.6 keV & $<5\times 10^{40}\rm{erg s^{-1}}$& NGC 720, NGC 4125, NGC 4365 \& NGC 3607 \\
\end{tabular}
